The Monge--Amp\`ere equation on graphs

We introduce a version of the Monge--Amp\`ere equation on finite graphs, motivated by nonlinear graph-based interpolation and semi-supervised learning. The operator is defined as the product of discrete analogs of the Hessian eigenvalues, obtained via local order statistics of function values at neighboring vertices. We derive an equivalent Bellman-type formulation of the inhomogeneous Dirichlet problem, establish a comparison principle and uniqueness in the strictly graph-convex class, and investigate existence via Perron's method, identifying certain graph-theoretic obstructions. We also study the homogeneous equation, for which the problem reduces to a nonlinear interpolation rule involving the smallest discrete eigenvalue. Finally, we propose numerical schemes for both the homogeneous and inhomogeneous problems.

==> TikZ/Forest.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Unlabeled] (0) at (-2.75, 0) {};
		\node [style=Unlabeled] (1) at (-2.75, 2) {};
		\node [style=Unlabeled] (2) at (-4, 2.25) {};
		\node [style=Unlabeled] (3) at (-1.75, 2.75) {};
		\node [style=Unlabeled] (4) at (-6, 3.75) {};
		\node [style=Unlabeled] (5) at (-4.5, 3.25) {};
		\node [style=Unlabeled] (6) at (-2.5, 3.75) {};
		\node [style=Unlabeled] (7) at (-0.5, 3.5) {};
		\node [style=Unlabeled] (8) at (-1.75, 4.25) {};
		\node [style=Unlabeled] (9) at (-3.75, 4.25) {};
		\node [style=Unlabeled] (10) at (3.75, 0) {};
		\node [style=Unlabeled] (11) at (4.25, 1) {};
		\node [style=Unlabeled] (12) at (2.75, 2.75) {};
		\node [style=Unlabeled] (14) at (1, 3) {};
		\node [style=Unlabeled] (15) at (1.75, 3.75) {};
		\node [style=Unlabeled] (16) at (5, 3.5) {};
		\node [style=Unlabeled] (17) at (3.75, 3.25) {};
		\node [style=Unlabeled] (18) at (5.75, 2.75) {};
		\node [style=Unlabeled] (19) at (2.25, 4.5) {};
		\node [style=Unlabeled] (20) at (3, 1.75) {};
		\node [style=Unlabeled] (21) at (0, 0) {};
		\node [style=Unlabeled] (22) at (-6.75, 0) {};
		\node [style=Unlabeled] (23) at (7, 0) {};
		\node [style=Labeled] (29) at (-5, 4.5) {};
		\node [style=Labeled] (30) at (-1, 2.5) {};
		\node [style=Labeled] (31) at (0.75, 4.25) {};
		\node [style=Labeled] (32) at (5, 2.25) {};
		\node [style=Labeled] (33) at (5, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (1) to (3);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (6) to (8);
		\draw (5) to (9);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (11) to (10);
		\draw (16) to (18);
		\draw (15) to (19);
		\draw (15) to (14);
		\draw (15) to (12);
		\draw (20) to (11);
		\draw (20) to (12);
		\draw (17) to (20);
		\draw (17) to (16);
		\draw (21) to (0);
		\draw (0) to (22);
		\draw (10) to (23);
		\draw (10) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> TikZ/PeelingFigure.tikz <==
\tikzset{
    active/.style={
        circle, draw=blue!60!black, fill=blue!12,
        thick, minimum size=7mm, inner sep=0pt
    },
    peel/.style={
        circle, draw=orange!80!black, fill=orange!25,
        thick, minimum size=7mm, inner sep=0pt
    },
    removed/.style={
        circle, draw=gray!65, fill=gray!15,
        thick, minimum size=7mm, inner sep=0pt, text=gray!70
    },
    boundary/.style={
        circle, draw=red!70!black, fill=red!15,
        thick, minimum size=7mm, inner sep=0pt
    },
    oldedge/.style={line width=0.6pt, draw=gray!45},
    activeedge/.style={line width=1.1pt, draw=black},
    boundaryedge/.style={line width=0.6pt, draw=gray!55, dashed}
}

% =========================================================
% Panel 1
% =========================================================
\begin{minipage}{0.47\textwidth}
\centering
\begin{tikzpicture}[scale=0.9]

\node at (1.8,2.05) {\small Step 0: find $A_0$};

% Coordinates
\node[peel]   (a) at (0,0) {$a$};
\node[active] (b) at (1.2,0) {$b$};
\node[active] (c) at (2.4,0) {$c$};
\node[active] (d) at (3.6,0) {$d$};
\node[peel]   (e) at (2.4,1.1) {$e$};
\node[peel]   (f) at (1.2,-1.1) {$f$};
\node[peel]   (g) at (3.6,-1.1) {$g$};

\node[boundary] (o1) at (0,1.1) {$o_1$};
\node[boundary] (o2) at (2.4,-1.1) {$o_2$};

% Edges inside U
\draw[activeedge] (a)--(b);
\draw[activeedge] (b)--(c);
\draw[activeedge] (c)--(d);
\draw[activeedge] (c)--(e);
\draw[activeedge] (b)--(f);
\draw[activeedge] (d)--(g);

% Boundary edges
\draw[boundaryedge] (o1)--(a);
\draw[boundaryedge] (o1)--(e);
\draw[boundaryedge] (o2)--(f);
\draw[boundaryedge] (o2)--(g);

\node at (1.8,-1.85) {\scriptsize
$S_0=\mathcal{U},\quad A_0=\{a,e,f,g\}$};

\end{tikzpicture}
\end{minipage}
\hfill
% =========================================================
% Panel 2
% =========================================================
\begin{minipage}{0.47\textwidth}
\centering
\begin{tikzpicture}[scale=0.9]

\node at (1.8,2.05) {\small Step 1: remove $A_0$};

% Coordinates
\node[removed] (a) at (0,0) {$a$};
\node[peel]    (b) at (1.2,0) {$b$};
\node[active]  (c) at (2.4,0) {$c$};
\node[peel]    (d) at (3.6,0) {$d$};
\node[removed] (e) at (2.4,1.1) {$e$};
\node[removed] (f) at (1.2,-1.1) {$f$};
\node[removed] (g) at (3.6,-1.1) {$g$};

\node[boundary] (o1) at (0,1.1) {$o_1$};
\node[boundary] (o2) at (2.4,-1.1) {$o_2$};

% Original graph in gray
\draw[oldedge] (a)--(b);
\draw[oldedge] (b)--(c);
\draw[oldedge] (c)--(d);
\draw[oldedge] (c)--(e);
\draw[oldedge] (b)--(f);
\draw[oldedge] (d)--(g);

% Boundary edges
\draw[boundaryedge] (o1)--(a);
\draw[boundaryedge] (o1)--(e);
\draw[boundaryedge] (o2)--(f);
\draw[boundaryedge] (o2)--(g);

% Current induced graph on S_1
\draw[activeedge] (b)--(c);
\draw[activeedge] (c)--(d);

\node at (1.8,-1.85) {\scriptsize
$S_1=\{b,c,d\},\quad A_1=\{b,d\}$};

\end{tikzpicture}
\end{minipage}

\medskip
\medskip

% =========================================================
% Panel 3
% =========================================================
\begin{minipage}{0.47\textwidth}
\centering
\begin{tikzpicture}[scale=0.9]

\node at (1.8,2.05) {\small Step 2: remove $A_1$};

% Coordinates
\node[removed] (a) at (0,0) {$a$};
\node[removed] (b) at (1.2,0) {$b$};
\node[peel]    (c) at (2.4,0) {$c$};
\node[removed] (d) at (3.6,0) {$d$};
\node[removed] (e) at (2.4,1.1) {$e$};
\node[removed] (f) at (1.2,-1.1) {$f$};
\node[removed] (g) at (3.6,-1.1) {$g$};

\node[boundary] (o1) at (0,1.1) {$o_1$};
\node[boundary] (o2) at (2.4,-1.1) {$o_2$};

% Original graph in gray
\draw[oldedge] (a)--(b);
\draw[oldedge] (b)--(c);
\draw[oldedge] (c)--(d);
\draw[oldedge] (c)--(e);
\draw[oldedge] (b)--(f);
\draw[oldedge] (d)--(g);

% Boundary edges
\draw[boundaryedge] (o1)--(a);
\draw[boundaryedge] (o1)--(e);
\draw[boundaryedge] (o2)--(f);
\draw[boundaryedge] (o2)--(g);

\node at (1.8,-1.85) {\scriptsize
$S_2=\{c\},\quad A_2=\{c\}$};

\end{tikzpicture}
\end{minipage}
\hfill
% =========================================================
% Panel 4
% =========================================================
\begin{minipage}{0.47\textwidth}
\centering
\begin{tikzpicture}[scale=0.9]

\node at (1.8,2.05) {\small Step 3: terminate};

% Coordinates
\node[removed] (a) at (0,0) {$a$};
\node[removed] (b) at (1.2,0) {$b$};
\node[removed] (c) at (2.4,0) {$c$};
\node[removed] (d) at (3.6,0) {$d$};
\node[removed] (e) at (2.4,1.1) {$e$};
\node[removed] (f) at (1.2,-1.1) {$f$};
\node[removed] (g) at (3.6,-1.1) {$g$};

\node[boundary] (o1) at (0,1.1) {$o_1$};
\node[boundary] (o2) at (2.4,-1.1) {$o_2$};

% Original graph in gray
\draw[oldedge] (a)--(b);
\draw[oldedge] (b)--(c);
\draw[oldedge] (c)--(d);
\draw[oldedge] (c)--(e);
\draw[oldedge] (b)--(f);
\draw[oldedge] (d)--(g);

% Boundary edges
\draw[boundaryedge] (o1)--(a);
\draw[boundaryedge] (o1)--(e);
\draw[boundaryedge] (o2)--(f);
\draw[boundaryedge] (o2)--(g);

\node at (1.8,-1.85) {\scriptsize
$S_3=\emptyset$};

\end{tikzpicture}
\end{minipage}

==> TikZ/SimpleEx.tikz <==
\begin{tikzpicture}[
    scale=1.3,
    vertex/.style={circle, draw, thick, minimum size=8mm, inner sep=0pt},
    unlabeled/.style={vertex, fill=blue!15},
    labeled/.style={vertex, fill=red!20},
    edge/.style={thick}
]

% Vertices
\node[unlabeled] (a) at (0,0) {$a$};
\node[unlabeled] (b) at (2,0) {$b$};
\node[labeled]   (c) at (1,1.7) {$c$};

% Edges
\draw[edge] (a) -- (b);
\draw[edge] (b) -- (c);
\draw[edge] (c) -- (a);

% Labels for sets
\node at (0,-0.45) {$a\in \mathcal{U}$};
\node at (2,-0.45) {$b\in \mathcal{U}$};
\node at (1,2.15) {$c\in\mathcal O$};

% Optional annotation
\node at (1,-0.95) {$\mathcal{U}=\mathcal X\setminus\mathcal O=\{a,b\}$};

\end{tikzpicture}

==> TikZ/WeavedForest.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Unlabeled] (0) at (-2.75, 0) {};
		\node [style=Unlabeled] (1) at (-2.75, 2) {};
		\node [style=Unlabeled] (2) at (-4, 2.25) {};
		\node [style=Unlabeled] (3) at (-1.75, 2.75) {};
		\node [style=Unlabeled] (4) at (-6, 3.75) {};
		\node [style=Unlabeled] (5) at (-4.5, 3.25) {};
		\node [style=Unlabeled] (6) at (-2.5, 3.75) {};
		\node [style=Unlabeled] (7) at (-0.5, 3.5) {};
		\node [style=Unlabeled] (8) at (-1.75, 4.25) {};
		\node [style=Unlabeled] (9) at (-3.75, 4.25) {};
		\node [style=Unlabeled] (10) at (3.75, 0) {};
		\node [style=Unlabeled] (11) at (4.25, 1) {};
		\node [style=Unlabeled] (12) at (2.75, 2.75) {};
		\node [style=Unlabeled] (14) at (1, 3) {};
		\node [style=Unlabeled] (15) at (1.75, 3.75) {};
		\node [style=Unlabeled] (16) at (5, 3.5) {};
		\node [style=Unlabeled] (17) at (3.75, 3.25) {};
		\node [style=Unlabeled] (18) at (5.75, 2.75) {};
		\node [style=Unlabeled] (19) at (2.25, 4.5) {};
		\node [style=Unlabeled] (20) at (3, 1.75) {};
		\node [style=Unlabeled] (21) at (0, 0) {};
		\node [style=Unlabeled] (22) at (-6.75, 0) {};
		\node [style=Unlabeled] (23) at (7, 0) {};
		\node [style=Labeled] (24) at (-5, 4.5) {};
		\node [style=Labeled] (25) at (5, 5) {};
		\node [style=Labeled] (26) at (0.75, 4.25) {};
		\node [style=Labeled] (27) at (5, 2.25) {};
		\node [style=Labeled] (28) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (1) to (3);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (6) to (8);
		\draw (5) to (9);
		\draw (5) to (4);
		\draw (5) to (2);
		\draw (11) to (10);
		\draw (16) to (18);
		\draw (15) to (19);
		\draw (15) to (14);
		\draw (15) to (12);
		\draw (20) to (11);
		\draw (20) to (12);
		\draw (17) to (20);
		\draw (17) to (16);
		\draw (21) to (0);
		\draw (0) to (22);
		\draw (10) to (23);
		\draw (10) to (21);
		\draw (28) to (21);
		\draw (28) to (7);
		\draw (28) to (14);
		\draw (26) to (14);
		\draw (26) to (19);
		\draw (26) to (7);
		\draw (27) to (11);
		\draw (27) to (18);
		\draw (27) to (16);
		\draw (27) to (17);
		\draw (25) to (18);
		\draw (25) to (19);
		\draw (24) to (4);
		\draw (24) to (9);
		\draw (28) to (8);
		\draw [bend left=45] (24) to (8);
		\draw [in=60, out=165, looseness=1.50] (24) to (22);
		\draw [bend right=60, looseness=2.25] (28) to (9);
		\draw [bend right=285] (28) to (4);
		\draw [bend left] (25) to (23);
		\draw (27) to (23);
		\draw [bend left=75, looseness=1.50] (28) to (6);
		\draw [bend left=45] (24) to (2);
		\draw [in=30, out=-105] (28) to (22);
		\draw [bend right] (12) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

